AutoSUT: The Environment Semantics Gap in Structured CTI for Adversary Emulation

Structured Cyber Threat Intelligence (CTI) increasingly supports adversary emulation, detection evaluation, and cyber range design, yet each workflow still requires a target System Under Test (SUT) whose environment is not fully described by public CTI. We define the environment semantics gap as a measurable property of structured CTI: the SUT information required for replay-ready instantiation that cannot be derived solely from structured fields. We present AutoSUT, a pipeline that locates where corpus-supported narrowing ends and analyst specification begins. Across ATT&CK Enterprise, Mobile, and ICS STIX bundles, with CAPEC and FiGHT as contrast datasets, we measure platform coverage, software specificity, vulnerability evidence, and deployment compatibility. Platform tags are near-universal, but 97.6% of Enterprise software objects lack version indicators and CPE identifiers. Campaign-level CVE evidence covers only 9.6% of campaigns, even after free-text enrichment, and only 19 of 691 techniques (2.7%) are container-feasible under conservative backend-family assignment. Profile confusion among intrusion sets drops from 1.3% for one linked software item to 0% for two linked software items, indicating that software-evidence density, not CVE enrichment, drives actor-specific SUT screening. Finally, we constructively demonstrate environment non-uniqueness: holding every corpus-supported element fixed and varying only the analyst-authored region yields multiple distinct, campaign-compatible SUTs, including an executable witness running CVE-2021-41773 and coincident witnesses in which structurally different service realizations execute the same attack. Structured CTI, therefore, constrains but does not uniquely determine the executable environment. Replay-ready emulation should accordingly declare which environment commitments the corpus supports and which remain analyst-authored.

==> figures/compatibility_distribution_template.tex <==
\definecolor{acmBlue}{HTML}{4477AA}
\definecolor{acmTeal}{HTML}{228833}
\definecolor{acmTealLight}{HTML}{E6F4F1}
\definecolor{acmSand}{HTML}{EE7733}
\definecolor{acmGray}{HTML}{8A8F99}
\definecolor{acmGrid}{HTML}{D9DDE2}
\begin{tikzpicture}[x=0.603cm,y=0.055cm,font=\small]
  \path[use as bounding box] (-1.55,-35.5) rectangle (14.6,108.0);
  \draw[->] (0,0) -- (13.8,0);
  \draw[->] (0,0) -- (0,106);
  \node[rotate=90,font=\small] at (-1.25,53) {\% of techniques};
  \foreach \yy in {0,20,40,60,80,100} {
    \draw[acmGrid] (0,\yy) -- (13.2,\yy);
    \node[anchor=east,font=\small,text=acmGray,inner xsep=0.8pt,inner ysep=0.2pt] at (-0.12,\yy) {\yy};
  }
  \fill[acmBlue] (1.2,0) rectangle (2.7,2.7);
  \fill[acmTeal] (3.6,0) rectangle (5.1,8.8);
  \fill[acmTealLight,draw=acmTeal,line width=0.35pt] (3.6,8.8) rectangle (5.1,76.1);
  \draw[white,line width=0.7pt] (3.6,8.8) -- (5.1,8.8);
  \fill[acmSand] (6.0,0) rectangle (7.5,21.1);
  \node[above] at (1.95,2.7) {2.7\%};
  \node[above] at (4.35,76.1) {76.1\%};
  \node[above] at (6.75,21.1) {21.1\%};
  \node[anchor=west,font=\small,text=acmGray] at (5.35,42.45) {fallback 67.3\%};
  \node[below] at (1.95,0) {CF};
  \node[below] at (4.35,0) {VMR};
  \node[below] at (6.75,0) {ID};
  \node[below,font=\scriptsize,text=acmGray] at (1.95,-6.5) {19 techniques};
  \node[below,font=\scriptsize,text=acmGray,align=center] at (4.35,-6.5) {61 explicit\\465 fallback};
  \node[below,font=\scriptsize,text=acmGray] at (6.75,-6.5) {146 techniques};
  \draw[line width=1.1pt,acmGray] (11.0,29.9) -- (11.0,97.2);
  \fill[acmGray] (11.0,29.9) circle (0.085);
  \fill[acmGray] (11.0,97.2) circle (0.085);
  \fill[acmBlue] (11.0,91.6) circle (0.085);
  \node[anchor=west,font=\small,text=acmGray] at (11.18,97.0) {ceiling 97.2\%};
  \node[anchor=west,font=\small,text=acmGray] at (11.18,30.5) {floor 29.9\%};
  \node[anchor=west,font=\small,text=acmBlue] at (11.18,91.6) {resolved 91.6\%};
  \node[below] at (11.0,0) {non-CF range};
  \node[below,font=\scriptsize,text=acmGray] at (11.0,-6.5) {rule coverage 32.7\%};
  \node[font=\small,text=black,align=center] at (6.9,-26.5) {Compatibility class / sensitivity\\$N=691$ techniques};
\end{tikzpicture}


==> figures/coverage_template.tex <==
\definecolor{acmBlue}{HTML}{4477AA}
\definecolor{acmTeal}{HTML}{228833}
\definecolor{acmSand}{HTML}{EE7733}
\definecolor{acmGrid}{HTML}{D9DDE2}
\begin{tikzpicture}[x=0.50cm,y=0.028cm,font=\small]
  \path[use as bounding box] (-1.40,-33.0) rectangle (17.75,139.0);
  \draw[->] (0,0) -- (17.2,0);
  \draw[->] (0,0) -- (0,118);
  \node[rotate=90,font=\small] at (-1.4,60) {Coverage (\%)};
  \foreach \yy in {0,20,40,60,80,100} {
    \draw[acmGrid] (0,\yy) -- (16.8,\yy);
    \node[anchor=east,font=\small,text=gray,inner xsep=0.8pt,inner ysep=0.2pt] at (-0.14,\yy) {\yy};
  }
  \fill[acmBlue]   (1.0,0) rectangle (1.8,100.0);
  \fill[acmTeal]   (1.9,0) rectangle (2.7,68.2);
  \fill[acmSand]   (2.8,0) rectangle (3.6,2.3);
  \node[above,font=\small] at (1.4,100.0) {100};
  \node[above,font=\small] at (2.45,68.2) {68.2};
  \node[above,font=\small] at (3.2,2.70) {2.3};
  \fill[acmBlue]   (4.0,0) rectangle (4.8,100.0);
  \fill[acmTeal]   (4.9,0) rectangle (5.7,87.1);
  \fill[acmSand]   (5.8,0) rectangle (6.6,0.0);
  \node[above,font=\small] at (4.4,100.0) {100};
  \node[above,font=\small] at (5.45,87.1) {87.1};
  \fill[acmBlue]   (7.0,0) rectangle (7.8,98.8);
  \fill[acmTeal]   (7.9,0) rectangle (8.7,80.7);
  \fill[acmSand]   (8.8,0) rectangle (9.6,1.2);
  \node[above,font=\small] at (7.4,98.8) {98.8};
  \node[above,font=\small] at (8.45,80.7) {80.7};
  \node[above,font=\small] at (9.2,1.70) {1.2};
  \fill[acmBlue!40]   (10.0,0) rectangle (10.8,0.0);
  \fill[acmTeal!40]   (10.9,0) rectangle (11.7,0.0);
  \fill[acmSand!40]   (11.8,0) rectangle (12.6,0.0);
  \node[above,font=\small,text=gray] at (11.3,2) {0};
  \fill[acmBlue]   (13.0,0) rectangle (13.8,100.0);
  \fill[acmTeal]   (13.9,0) rectangle (14.7,63.1);
  \fill[acmSand]   (14.8,0) rectangle (15.6,1.2);
  \node[above,font=\small] at (13.4,100.0) {100};
  \node[above,font=\small] at (14.45,63.1) {63.1};
  \node[above,font=\small] at (15.2,1.70) {1.2};
  \node[font=\footnotesize] at (2.3,-8) {Enterprise};
  \node[font=\footnotesize] at (5.3,-8) {Mobile};
  \node[font=\footnotesize] at (8.3,-8) {ICS};
  \node[font=\footnotesize,text=gray] at (11.3,-8) {CAPEC};
  \node[font=\footnotesize] at (14.3,-8) {FiGHT};
  \node[below,font=\small,text=gray] at (2.3,-12) {$n=691$};
  \node[below,font=\small,text=gray] at (5.3,-12) {$n=124$};
  \node[below,font=\small,text=gray] at (8.3,-12) {$n=83$};
  \node[below,font=\small,text=gray] at (11.3,-12) {$n=615$};
  \node[below,font=\small,text=gray] at (14.3,-12) {$n=566$};
  \node[font=\small,text=black] at (8.3,-33.0) {Corpus};
  \node[anchor=north,fill=white,fill opacity=0.95,text opacity=1,inner sep=2.2pt] at (8.6,136.0) {
    \begin{tabular}{@{}c@{\hspace{0.8em}}c@{\hspace{0.8em}}c@{}}
      \textcolor{acmBlue}{\rule{0.95em}{0.72em}}\ \ $\rho_P$: platform &
      \textcolor{acmTeal}{\rule{0.95em}{0.72em}}\ \ $\rho_S$: software &
      \textcolor{acmSand}{\rule{0.95em}{0.72em}}\ \ $\rho_V$: CVE
    \end{tabular}
  };
\end{tikzpicture}


==> figures/cve_location_template.tex <==
\definecolor{acmBlue}{HTML}{4477AA}
\definecolor{acmTeal}{HTML}{228833}
\definecolor{acmSand}{HTML}{EE7733}
\definecolor{acmGray}{HTML}{8A8F99}
\definecolor{acmGrid}{HTML}{D9DDE2}

\begin{tikzpicture}[x=0.253cm,y=0.62cm,font=\small]

  % Axis
  \draw[->] (0,0) -- (30.5,0);

  \foreach \x in {0,5,10,15,20,25} {
    \draw[acmGrid] (\x,0) -- (\x,9.2);
    \node[below] at (\x,0) {\x};
  }

  \node[font=\small] at (15.0,-1.0) {Count};

  % Category labels
  \node[anchor=east] at (-0.4,8.1) {Detected CVEs};
  \node[anchor=east] at (-0.4,6.1) {Actionable CVEs};
  \node[anchor=east] at (-0.4,4.1) {Campaign-linked CVEs};
  \node[anchor=east] at (-0.4,2.1) {Campaigns with $\geq$1 CVE};

  % Bars
  \fill[acmBlue] (0,7.6) rectangle (26,8.6);
  \fill[acmTeal] (0,5.6) rectangle (12,6.6);
  \fill[acmSand] (0,3.6) rectangle (8,4.6);
  \fill[acmGray] (0,1.6) rectangle (5,2.6);

  % Divider
  \draw[densely dashed,acmGrid] (0,3.15) -- (30.8,3.15);

  % Region labels
  \node[font=\small,text=acmGray] at (15.0,3.45)
    {CVE-evidence units};

  \node[font=\small,text=acmGray] at (15.0,1.25)
    {Campaign units};

  % Values
  \node[anchor=west] at (26.5,8.1) {26 (100\%)};
  \node[anchor=west] at (12.5,6.1) {12 (46.2\% of detected)};
  \node[anchor=west] at (8.5,4.1) {8 (66.7\% of actionable)};
  \node[anchor=west] at (5.5,2.1) {5 campaigns (9.6\% of 52)};

\end{tikzpicture}

==> figures/measurement_model_template.tex <==
\providecolor{execblue}{HTML}{4477AA}
\providecolor{loopgreen}{HTML}{228833}
\providecolor{ctired}{HTML}{EE6677}
\providecolor{edgegray}{HTML}{333333}
\providecolor{midgray}{HTML}{666666}
\providecolor{dashgray}{HTML}{BBBBBB}
\providecolor{stagefill}{HTML}{F5F5F5}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\footnotesize,
  >=latex,
  line cap=round,
  line join=round
]
  \path[use as bounding box] (-0.32,-1.48) rectangle (8.32,6.78);

  \fill[execblue!2,rounded corners=5pt] (1.20,6.40) rectangle (8.35,0.30);
  \draw[execblue!20,rounded corners=5pt,line width=0.45pt] (1.20,6.40) rectangle (8.35,0.30);

  \node[draw=execblue,rounded corners=3pt,fill=execblue!8,text=edgegray,
        minimum width=6.85cm,minimum height=1.04cm,align=center,line width=0.8pt,
        text width=6.65cm,inner xsep=4pt,inner ysep=2pt] (p) at (4.78,5.75)
    {\textbf{Platform tags} $\rightarrow$ OS / device / cloud family};

  \node[draw=loopgreen,rounded corners=3pt,fill=loopgreen!8,text=edgegray,
        minimum width=5.95cm,minimum height=1.04cm,align=center,line width=0.8pt,
        text width=5.65cm,inner xsep=4pt,inner ysep=2pt] (s) at (4.78,4.15)
    {\textbf{Software links} $\rightarrow$ installable product\\family / compatibility envelope};

  \node[draw=ctired,rounded corners=3pt,fill=ctired!8,text=edgegray,
        minimum width=5.05cm,minimum height=1.04cm,align=center,line width=0.8pt,
        text width=4.55cm,inner xsep=4pt,inner ysep=2pt] (v) at (4.78,2.55)
    {\textbf{Campaign CVE} $\rightarrow$ plausible\\vulnerable target class};

  \node[draw=edgegray!70,rounded corners=3pt,fill=stagefill,text=edgegray,
        minimum width=4.15cm,minimum height=1.04cm,align=center,line width=0.75pt,
        text width=3.80cm,inner xsep=4pt,inner ysep=2pt] (b) at (4.78,0.95)
    {\textbf{CF / VMR / ID} $\rightarrow$ minimum\\backend family};

  \draw[->,edgegray!80,line width=1.0pt,shorten >=1.5pt,shorten <=1.5pt] (p.south) -- (s.north);
  \draw[->,edgegray!80,line width=1.0pt,shorten >=1.5pt,shorten <=1.5pt] (s.south) -- (v.north);
  \draw[->,edgegray!80,line width=1.0pt,shorten >=1.5pt,shorten <=1.5pt] (v.south) -- (b.north);

  \node[draw=dashgray!90!edgegray,dashed,rounded corners=3.5pt,fill=stagefill,
        minimum width=6.85cm,minimum height=1.20cm,align=center,text=edgegray,
        text width=6.35cm,inner sep=4pt,line width=0.80pt] (r) at (4.78,-0.73)
    {\textbf{Still analyst-supplied}\\exact version, host configuration, trust boundary, topology, and service layout};

  \node[anchor=east,text=midgray,font=\sffamily\scriptsize\bfseries,align=right,text width=1.62cm]
    at (1.03,5.75) {broadest\\candidate\\SUT space};

  \node[anchor=east,text=midgray,font=\sffamily\scriptsize\bfseries,align=right,text width=1.62cm]
    at (1.03,0.95) {strongest\\structured\\lower bound};

  \draw[dashgray!95!edgegray,line width=0.55pt] (1.05,5.85) -- (1.05,0.90);
\end{tikzpicture}

==> figures/software_specificity_template.tex <==
\definecolor{acmGrayFill}{HTML}{B7BDC5}
\definecolor{acmTeal}{HTML}{228833}
\definecolor{acmBlue}{HTML}{4477AA}
\definecolor{acmSand}{HTML}{EE7733}
\definecolor{acmGrid}{HTML}{D9DDE2}
\definecolor{acmGray}{HTML}{8A8F99}

\begin{tikzpicture}[x=0.079cm,y=0.96cm,font=\small]

  \draw[->] (0,0) -- (106.5,0);

  \foreach \x in {0,20,40,60,80,100} {
    \draw[acmGrid] (\x,0) -- (\x,3.25);
    \node[below] at (\x,0) {\x};
  }

  % Row 1: Structured fields only (baseline)
  \fill[acmGrayFill] (0,2.00) rectangle (97.6,2.60);
  \fill[acmTeal] (97.6,2.00) rectangle (100,2.60);

  \node[anchor=west] at (1.2,2.30) {Structured};
  \node at (48.80,2.30) {97.6\%};
  \node[anchor=west,font=\small] at (100.5,2.30) {2.4\% (19)};

  % Row 2: With description enrichment
  \fill[acmGrayFill] (0,0.60) rectangle (96.8,1.20);
  \fill[acmTeal] (96.8,0.60) rectangle (99.2,1.20);
  \fill[acmSand] (99.2,0.60) rectangle (100,1.20);

  \node[anchor=west] at (1.2,0.90) {+Description};
  \node at (48.40,0.90) {96.8\%};
  \node[anchor=west,font=\small] at (100.5,0.90) {3.2\% (25)};

  % Gain annotation
  \draw[<->,acmSand,line width=0.8pt] (102.5,2.00) -- (102.5,1.20);

  \node[
    anchor=west,
    font=\small,
    text=acmSand,
    align=left
  ] at (104.0,1.60)
  {+0.8\,pp\\(+6 objects)};

  % Axis label
  \node[font=\small,align=center] at (50.0,-0.78)
  {\% of software objects ($N = 784$)};

  % Legend
  \node[
    anchor=north west,
    fill=white,
    fill opacity=0.95,
    text opacity=1,
    inner sep=2.2pt
  ] at (0.35,3.18) {
    \begin{tabular}{@{}ccc@{}}
      \textcolor{acmGrayFill}{\rule{0.95em}{0.72em}}\ \ No version signal &
      \textcolor{acmTeal}{\rule{0.95em}{0.72em}}\ \ Structured version &
      \textcolor{acmSand}{\rule{0.95em}{0.72em}}\ \ Description-enriched
    \end{tabular}
  };

\end{tikzpicture}

==> figures/worked_examples_template.tex <==
\providecolor{execblue}{HTML}{4477AA}
\providecolor{loopgreen}{HTML}{228833}
\providecolor{ctired}{HTML}{EE6677}
\providecolor{edgegray}{HTML}{333333}
\providecolor{midgray}{HTML}{666666}
\providecolor{dashgray}{HTML}{BBBBBB}
\providecolor{stagefill}{HTML}{F5F5F5}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\scriptsize,
  >=latex,
  line cap=round,
  line join=round,
  header/.style={
    font=\bfseries\footnotesize,
    text=edgegray,
    align=center
  },
  campaign/.style={
    draw=edgegray!70,
    rounded corners=3pt,
    fill=stagefill,
    text=edgegray,
    minimum width=2.20cm,
    minimum height=1.34cm,
    align=center,
    font=\bfseries\scriptsize,
    line width=0.7pt
  },
  evidence/.style={
    draw=execblue,
    rounded corners=3pt,
    fill=execblue!8,
    text=edgegray,
    text width=3.15cm,
    minimum height=1.34cm,
    align=left,
    inner sep=2.8pt,
    line width=0.75pt
  },
  derived/.style={
    draw=loopgreen,
    rounded corners=3pt,
    fill=loopgreen!8,
    text=edgegray,
    text width=4.05cm,
    minimum height=1.34cm,
    align=left,
    inner sep=2.8pt,
    line width=0.75pt
  },
  manual/.style={
    draw=ctired,
    rounded corners=3pt,
    fill=ctired!8,
    text=edgegray,
    text width=3.95cm,
    minimum height=1.34cm,
    align=left,
    inner sep=2.8pt,
    line width=0.75pt
  },
  flow/.style={
    ->,
    edgegray!80,
    line width=0.75pt,
    shorten >=1.0pt,
    shorten <=1.0pt
  }
]
  \path[use as bounding box] (-1.50,1.25) rectangle (14.60,7.58);

  % Column centers
  \def\xA{-0.30}
  \def\xB{3.05}
  \def\xC{7.45}
  \def\xD{12.22}

  % Manual boundary centered between derived and manual boxes.
  % Derived right edge = 7.45 + 4.05/2 = 9.475
  % Manual left edge  = 12.22 - 3.95/2 = 10.245
  % Midpoint = 9.86
  \def\xBoundary{9.86}

  % Row centers: slightly more open, still compact
  \def\yA{5.88}
  \def\yB{4.04}
  \def\yC{2.20}

  % Horizontal separators centered between row centers
  \def\lineAB{4.96}
  \def\lineBC{3.12}
  \def\lineBottom{1.32}

  % Headers
  \node[header] at (\xA,7.22) {Campaign};
  \node[header] at (\xB,7.22) {Structured CTI};
  \node[header] at (\xC,7.22) {Derived SUT Output};
  \node[header] at (\xD,7.22) {Analyst-Supplied Remainder};

  % Manual boundary
  \draw[dashed,midgray!75,line width=0.6pt]
    (\xBoundary,1.32) -- (\xBoundary,6.68);

  \node[
    fill=midgray!85,
    draw=midgray!85,
    text=white,
    rounded corners=1.1pt,
    inner xsep=2.5pt,
    inner ysep=1.1pt,
    font=\scriptsize\bfseries
  ] at (\xBoundary,6.86) {manual boundary};

  % Horizontal separators
  \foreach \y in {\lineAB,\lineBC,\lineBottom} {
    \draw[dashgray!95!edgegray,line width=0.45pt]
      (-1.50,\y) -- (14.40,\y);
  }

  % SharePoint ToolShell
  \node[campaign] (c1) at (\xA,\yA)
    {SharePoint\\ToolShell};

  \node[evidence] (e1) at (\xB,\yA)
    {\textbf{High-evidence case}\\Platform signal: yes\\Software links: 4\\Campaign CVEs: 4};

  \node[derived] (d1) at (\xC,\yA)
    {\textbf{Exploit-pinned profile}\\Vulnerable deployment family\\Narrowed SUT search space};

  \node[manual] (m1) at (\xD,\yA)
    {\textbf{Still manual}\\Exact product-version tuple\\Patch state and trust boundary\\Deployment topology};

  \draw[flow] (c1.east) -- (e1.west);
  \draw[flow] (e1.east) -- (d1.west);
  \draw[flow] (d1.east) -- (\xBoundary,\yA) -- (m1.west);

  % Operation MidnightEclipse
  \node[campaign] (c2) at (\xA,\yB)
    {Operation\\MidnightEclipse};

  \node[evidence] (e2) at (\xB,\yB)
    {\textbf{Thin exploit anchor}\\Platform signal: yes\\Software links: 1\\Campaign CVEs: 1};

  \node[derived] (d2) at (\xC,\yB)
    {\textbf{Exploit-pinned but thin}\\Software family and exploit class narrowed\\Useful for routing, not deployment};

  \node[manual] (m2) at (\xD,\yB)
    {\textbf{Still manual}\\Concrete affected version\\Service layout\\Campaign-specific assumptions};

  \draw[flow] (c2.east) -- (e2.west);
  \draw[flow] (e2.east) -- (d2.west);
  \draw[flow] (d2.east) -- (\xBoundary,\yB) -- (m2.west);

  % ShadowRay
  \node[campaign] (c3) at (\xA,\yC)
    {ShadowRay};

  \node[evidence] (e3) at (\xB,\yC)
    {\textbf{CVE-only case}\\Platform signal: no\\Software links: 0\\Campaign CVEs: 1};

  \node[derived] (d3) at (\xC,\yC)
    {\textbf{Not anchored}\\Exploitability suggested\\No deployable SUT profile under conservative rules};

  \node[manual] (m3) at (\xD,\yC)
    {\textbf{Still manual}\\Software identity\\Platform family and backend\\Execution topology};

  \draw[flow] (c3.east) -- (e3.west);
  \draw[flow] (e3.east) -- (d3.west);
  \draw[flow] (d3.east) -- (\xBoundary,\yC) -- (m3.west);

\end{tikzpicture}
